Bayesian assurance for sample size determination in accelerated reliability demonstration testing with location effects

Reliability demonstration tests are designed to provide statistical evidence that a product meets a pre-specified reliability requirement before market release. Traditional approaches rely on frequentist criteria and offer no direct measure of the probability that a planned test will lead to a successful outcome at the design stage. Bayesian assurance addresses this by quantifying, before any data are collected, the probability that the test will demonstrate the required reliability. This study develops a sample size determination procedure for constant-stress accelerated life testing. Unit lifetimes follow a Weibull distribution with a log-linear stress-life relationship, and random production location effects are incorporated into this relationship to account for manufacturing heterogeneity. A prior elicitation procedure is developed in which expert assessments of observable lifetime quantities are systematically converted into prior distributions for all model parameters. The methodology is illustrated using data from the Personal Alert Safety System (PASS) of a self-contained breathing apparatus (SCBA), tested by a commercial manufacturer of industrial safety equipment. The results show that the required sample size is strongly dependent on both the reliability requirement and the expert judgments used to construct the prior distribution. Planning from historical data alone, without accounting for parameter uncertainty, underestimates the number of units needed and increases the risk that the test fails to demonstrate the requirement.

==> flowchart_tikz.tex <==
% Flowchart of the assurance procedure (two routes for the test data)
% Used in the main file with \input{flowchart_tikz} inside a figure environment.
% \usepackage{tikz} and \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc}

\begin{tikzpicture}[
    node distance = 6mm and 5mm,
    box/.style  = {rectangle, draw, thick, rounded corners=2pt, align=center,
                   text width=2.3cm, minimum height=13mm, font=\footnotesize},
    gen/.style  = {box, text width=2.9cm},
    data/.style = {box, fill=black!6},
    arr/.style  = {-{Latex[length=1.8mm]}, thick},
]

% --- inputs ---
\node[data] (expert) {Expert\\ judgements};
\node[data, below=of expert] (hist) {Historical ALT data $\tilde{\mathcal{D}}$};

% --- prior and design posterior ---
\node[box, right=of expert] (prior) {Elicited prior\\ $p(\boldsymbol{\theta})$};
\node[box, right=of hist] (design) {Design posterior\\ $p(\boldsymbol{\theta} \mid \tilde{\mathcal{D}})$};

% --- test data for replication r: (a) model-based, (b) resampling ---
\node[gen, right=9mm of design] (genG)
      {\textbf{Proposed} \\Draw $\boldsymbol{\theta}^{(w)} \sim p(\boldsymbol{\theta} \mid \tilde{\mathcal{D}})$;
       simulate $\mathcal{D}^{(w)}$ of size $n_j$};
\node[gen, below=of genG] (genE)
      {\textbf{Empirical}\\ Subsample $\mathcal{D}^{(w)}$ of size $n_j$ from $\tilde{\mathcal{D}}$};

% --- fit and decision ---
\coordinate (mid) at ($(genG.east)!0.5!(genE.east)$);
\node[box, right=7mm of mid, anchor=west] (fit) {Fit model to $\mathcal{D}^{(w)}$ under $p(\boldsymbol{\theta})$};
\node[box, right=of fit] (pass) {$x^{(w)} = 1$ if the test passes (Eq.~\ref{eq:decision_criterion})};

% --- outputs ---
\node[box, below=11mm of pass |- genE.south, anchor=north] (assur) {Assurance $\hat{p}(n_j)$ with 95\% CI};
\node[data, left=of assur] (nstar) {$n^*$ and its range};

% --- loop frame ---
\draw[dashed, rounded corners=4pt]
      ($(genG.north west)+(-0.25,0.3)$) rectangle ($(pass.east |- genE.south)+(0.25,-0.65)$);
\node[anchor=south west, font=\footnotesize\itshape]
      at ($(genE.south west)+(-0.2,-0.6)$) {repeat $W$ times for each $n_j$};

% --- arrows ---
\draw[arr] (expert) -- (prior);
\draw[arr] (hist) -- (design);
\draw[arr] (prior) -- (design);
\draw[arr] (design) -- (genG);
\draw[arr] (hist.south) |- (genE.west);
\draw[arr] (genG.east) -- ++(0.3,0) |- (fit.west);
\draw[arr] (genE.east) -- ++(0.3,0) |- (fit.west);
\draw[arr] (prior.north) -- ++(0,0.35) -| (fit.north);
\draw[arr] (fit) -- (pass);
\draw[arr] (pass) -- (pass |- assur.north);
\draw[arr] (assur) -- (nstar);

\end{tikzpicture}

